Compositional Analysis of Hybrid Systems Defined Over Finite Alphabets

We consider the stability and the input-output analysis problems of a class of large-scale hybrid systems composed of continuous dynamics coupled with discrete dynamics defined over finite alphabets, e.g., deterministic finite state machines (DFSMs). This class of hybrid systems can be used to model physical systems controlled by software. For such classes of systems, we use a method based on dissipativity theory for compositional analysis that allows us to study stability, passivity and input-output norms. We show that the certificates of the method based on dissipativity theory can be computed by solving a set of semi-definite programs. Nonetheless, the formulation based on semi-definite programs become computationally intractable for relatively large number of discrete and continuous states. We demonstrate that, for systems with large number of states consisting of an interconnection of smaller hybrid systems, accelerated alternating method of multipliers can be used to carry out the computations in a scalable and distributed manner. The proposed methodology is illustrated by an example of a system with 60 continuous states and 18 discrete states.

==> ADHS_hybrid_dual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}[H]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.817in,
height=3.156in,
at={(2.167in,0.898in)},
scale only axis,
xmin=0,
xmax=200,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
legend style={at={(1,1)},anchor=north east,font=\fontsize{10}{10}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Dual Residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Dual residual versus number of iterations},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.186075648451696\\
1	0.0358919761438512\\
2	0.0138582131543014\\
3	0.0110042925925947\\
4	0.00901825736693894\\
5	0.00748401727221372\\
6	0.0062406850288058\\
7	0.00523183778240891\\
8	0.0044066330884448\\
9	0.00373226815312278\\
10	0.00318162474134548\\
11	0.00273445776886638\\
12	0.00236274384549842\\
13	0.00220749462436057\\
14	0.00213138763162555\\
15	0.00207957875031881\\
16	0.00212724458823036\\
17	0.00216198008276528\\
18	0.00218766907091934\\
19	0.00220613328914662\\
20	0.00221909159910153\\
21	0.00222769653431179\\
22	0.00223310988491402\\
23	0.00223581953446487\\
24	0.00223647753677445\\
25	0.00223563112642046\\
26	0.00223270054332852\\
27	0.0022289081711083\\
28	0.00222417015047283\\
29	0.0022186289732766\\
30	0.00221240867326825\\
31	0.00220561229112903\\
32	0.00219831088885422\\
33	0.00219058975437891\\
34	0.00218252529159992\\
35	0.00217418026800516\\
36	0.00216556777053528\\
37	0.00215661795827307\\
38	0.0021474651922954\\
39	0.00213873696345304\\
40	0.0021292904971761\\
41	0.00211967689931734\\
42	0.00210998967122973\\
43	0.00210016499022443\\
44	0.00209038619351189\\
45	0.00208058083251952\\
46	0.00207073202217892\\
47	0.00206086714192556\\
48	0.00205099293124772\\
49	0.00204111383816852\\
50	0.00203123343670024\\
51	0.00202135638201485\\
52	0.00201147207163818\\
53	0.00200160390333547\\
54	0.00199172140205837\\
55	0.00198183441873784\\
56	0.00197203913780862\\
57	0.00196226463452812\\
58	0.00195251476456162\\
59	0.00194274315346059\\
60	0.00193305224325978\\
61	0.00192340678171662\\
62	0.00191378389198991\\
63	0.00190419959911828\\
64	0.00189465118760018\\
65	0.00188513965633697\\
66	0.00187566609823503\\
67	0.00186623110922354\\
68	0.00185683753702368\\
69	0.00184749126358574\\
70	0.00183817934737465\\
71	0.00182890885760562\\
72	0.00181967986116977\\
73	0.00181049925637192\\
74	0.00180135262276385\\
75	0.00179224804878714\\
76	0.0017831867438001\\
77	0.00177416852532594\\
78	0.0017651927996491\\
79	0.00175626022762912\\
80	0.00174737026513705\\
81	0.00173852339110223\\
82	0.00172971456680707\\
83	0.00172095622847801\\
84	0.00171224632483558\\
85	0.00170356854308859\\
86	0.00169495564618982\\
87	0.00168634449562186\\
88	0.00167779666957316\\
89	0.00166929800194254\\
90	0.0016608424389303\\
91	0.00165234866210878\\
92	0.00164396033129727\\
93	0.00163563687358917\\
94	0.00162735439149855\\
95	0.00161911257550318\\
96	0.00161090846361023\\
97	0.00160275032602847\\
98	0.00159462980785666\\
99	0.00158653922171001\\
100	0.00157850016243727\\
101	0.00157050175243384\\
102	0.00156261136418684\\
103	0.00155468470246145\\
104	0.00154678995835433\\
105	0.00153893697128196\\
106	0.00153111384200783\\
107	0.00152333908077759\\
108	0.001515619988046\\
109	0.00150793983487746\\
110	0.0015002891317267\\
111	0.00149269086893961\\
112	0.00148512301174647\\
113	0.00147759282273774\\
114	0.00147010109881487\\
115	0.00146264733464441\\
116	0.00145523081869406\\
117	0.00144785297450697\\
118	0.00144050970895027\\
119	0.00143320462708088\\
120	0.00142593712964975\\
121	0.00141870400645314\\
122	0.00141150897941061\\
123	0.00140435025592625\\
124	0.00139722846965273\\
125	0.00139014032321366\\
126	0.0013830882966348\\
127	0.00137607092021608\\
128	0.00136906487316985\\
129	0.00136214766485221\\
130	0.00135526613280165\\
131	0.00134837201831456\\
132	0.00134154114642246\\
133	0.00133473199478573\\
134	0.00132796553079695\\
135	0.00132123127004088\\
136	0.00131453036063781\\
137	0.00130786288322654\\
138	0.00130122783883896\\
139	0.0012946349891009\\
140	0.00128806167679765\\
141	0.00128152912405502\\
142	0.00127503089818501\\
143	0.0012685648954448\\
144	0.00126212914875973\\
145	0.00125572755769421\\
146	0.00124936687705335\\
147	0.00124302625954437\\
148	0.00123672547665105\\
149	0.00116308923028324\\
150	0.0012318879505015\\
151	0.00122280648069811\\
152	0.00121480642507243\\
153	0.00120744411128781\\
154	0.00120052131159371\\
155	0.00119390940174963\\
156	0.00118752582618065\\
157	0.00118129307191411\\
158	0.00117518764745406\\
159	0.00116918671048932\\
160	0.0011632009754356\\
161	0.00115731824727466\\
162	0.00115146123543258\\
163	0.00114565005333384\\
164	0.00113990019002236\\
165	0.00113412539623436\\
166	0.00112839501945039\\
167	0.00112270195319519\\
168	0.00111703543062552\\
169	0.00111140171130741\\
170	0.00110579222021484\\
171	0.00110020949531592\\
172	0.00109465498351452\\
173	0.00108912496494951\\
174	0.0010836284578743\\
175	0.0010781529166885\\
176	0.00107270437299173\\
177	0.00106728180069005\\
178	0.00106188568973198\\
179	0.00105651197147566\\
180	0.00105116946701522\\
181	0.00104585702696064\\
182	0.00104056213766152\\
183	0.00103530129615259\\
184	0.00103005708558862\\
185	0.00102484970211636\\
186	0.00107781691623443\\
187	0.00100739916093706\\
188	0.00100478130357518\\
189	0.00100129125118553\\
190	0.000997290443973176\\
191	0.000992968554934526\\
192	0.000988430355049252\\
193	0.000983739129865879\\
194	0.000978968085503629\\
195	0.000974126635529926\\
196	0.000969271748449629\\
197	0.000964407445170457\\
198	0.000959544356043285\\
199	0.000954691380232964\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.186075648451696\\
1	0.0303821469144503\\
2	0.0118777268041626\\
3	0.00889881490269405\\
4	0.00653460464528318\\
5	0.00462982149983636\\
6	0.0031263521188918\\
7	0.00237176662121691\\
8	0.00259446529596231\\
9	0.00273314824073139\\
10	0.00276416656766667\\
11	0.0027512120955906\\
12	0.00273222495263368\\
13	0.00272400000760406\\
14	0.00272893112188236\\
15	0.00274070790669303\\
16	0.00275297552000909\\
17	0.00275950210996596\\
18	0.00275720961755044\\
19	0.00274542962811287\\
20	0.00272531917686928\\
21	0.00269898275102499\\
22	0.00266841885582367\\
23	0.00263533715991947\\
24	0.00260051163441412\\
25	0.00256405941104093\\
26	0.00252564169611491\\
27	0.00248479033845916\\
28	0.00242818877117179\\
29	0.00239567412584384\\
30	0.00234565519105233\\
31	0.00230246281558279\\
32	0.0022341840092959\\
33	0.00217593272793116\\
34	0.00211637937110081\\
35	0.00205537131815007\\
36	0.00199265253835181\\
37	0.00192805499008828\\
38	0.00186157693137207\\
39	0.00179348632920158\\
40	0.00172451089005235\\
41	0.00165460182647802\\
42	0.00158405749223102\\
43	0.00151303227938939\\
44	0.00144187666740977\\
45	0.00137075837139828\\
46	0.00129977181837863\\
47	0.00122903041238545\\
48	0.00115863421238691\\
49	0.00108870695047689\\
50	0.00101939046987855\\
51	0.000950832758734922\\
52	0.000883194562418097\\
53	0.000816639904278819\\
54	0.000751253750979286\\
55	0.000687231712638738\\
56	0.000624683367511989\\
57	0.000563708719396897\\
58	0.000504402022934431\\
59	0.000446881173118512\\
60	0.000391153139767342\\
61	0.000337324900043734\\
62	0.000285457386551654\\
63	0.00023559784423785\\
64	0.000187791699037915\\
65	0.000142087347208904\\
66	9.85290766340364e-05\\
67	5.71608440658493e-05\\
68	1.80162959358682e-05\\
69	1.88735986369376e-05\\
70	5.34842613621758e-05\\
71	8.58033378247733e-05\\
72	0.000115829860182731\\
73	0.000143573690217906\\
74	0.000169048217064124\\
75	0.000192282697219217\\
76	0.000213305965434332\\
77	0.000232159345469736\\
78	0.000248880626010141\\
79	0.000263517573011404\\
80	0.00027611564816738\\
81	0.000286709549334565\\
82	0.000295404001568721\\
83	0.000302224652050552\\
84	0.000307237780622047\\
85	0.000310505179006431\\
86	0.000312106483539849\\
87	0.000312111932183495\\
88	0.000310600338903654\\
89	0.000307667535408607\\
90	0.000303362773113915\\
91	0.000297787875380046\\
92	0.00029102873974109\\
93	0.000283161444257527\\
94	0.000274262969050129\\
95	0.000264415341888217\\
96	0.000253704478785188\\
97	0.000242218374052745\\
98	0.00023004688438837\\
99	0.000217279433631157\\
100	0.000204006813573979\\
101	0.000190307539077553\\
102	0.000176259737941303\\
103	0.000161946455174437\\
104	0.000147443559989148\\
105	0.000132823070301174\\
106	0.00011815420782505\\
107	0.000103504372341557\\
108	8.89389499134697e-05\\
109	7.45214169179929e-05\\
110	6.03124271283086e-05\\
111	4.63700799148134e-05\\
112	3.27489669635341e-05\\
113	1.94996637528095e-05\\
114	6.66946787951368e-06\\
115	5.69817301520601e-06\\
116	1.75641399604091e-05\\
117	2.88924937562946e-05\\
118	3.96511348459696e-05\\
119	4.98112148663652e-05\\
120	5.93474373631684e-05\\
121	6.82383655268883e-05\\
122	7.64653431172377e-05\\
123	8.4010698400854e-05\\
124	9.08702336391744e-05\\
125	9.70326107339185e-05\\
126	0.000102492265512848\\
127	0.000107248100814079\\
128	0.000111303718854239\\
129	0.000114662080293485\\
130	0.000117333390981878\\
131	0.000119329334968088\\
132	0.000120665103890694\\
133	0.000121354145633422\\
134	0.000121416409618475\\
135	0.000120873303646459\\
136	0.000119747125916036\\
137	0.000118062691390336\\
138	0.000115846481147504\\
139	0.000113126366493395\\
140	0.000109932932561176\\
141	0.000106294982170243\\
142	0.000102240463455751\\
143	9.78114739345241e-05\\
144	9.30372376799993e-05\\
145	8.79489022219304e-05\\
146	8.25823589552932e-05\\
147	7.69697800373311e-05\\
148	7.11534483484894e-05\\
149	6.51624922374451e-05\\
150	5.90290130367633e-05\\
151	5.27887352205564e-05\\
152	4.64765004775922e-05\\
153	4.012287374401e-05\\
154	3.37612156813636e-05\\
155	2.74239515427883e-05\\
156	2.11381698905195e-05\\
157	1.49342768352631e-05\\
158	8.83996475190705e-06\\
159	2.88257281238676e-06\\
160	2.91587778180141e-06\\
161	8.53050683386529e-06\\
162	1.39388035113991e-05\\
163	1.91198620331638e-05\\
164	2.40576768742284e-05\\
165	2.87328235630985e-05\\
166	3.31323080993635e-05\\
167	3.72409993609792e-05\\
168	4.1046937760969e-05\\
169	4.45401508740606e-05\\
170	4.77124299642711e-05\\
171	5.05573934965458e-05\\
172	5.30705003371599e-05\\
173	5.52485390852212e-05\\
174	5.70902328414485e-05\\
175	5.85945817453457e-05\\
176	5.97660546861174e-05\\
177	6.06053709954865e-05\\
178	6.11193829507122e-05\\
179	6.13120591046702e-05\\
180	6.11932309591001e-05\\
181	6.07702299786551e-05\\
182	6.00532579238593e-05\\
183	5.90536463487686e-05\\
184	5.77832032995359e-05\\
185	5.62576808734253e-05\\
186	5.44897466813878e-05\\
187	5.24943798002802e-05\\
188	5.02869259592116e-05\\
189	4.78837718843864e-05\\
190	4.53009538240287e-05\\
191	4.25606992093286e-05\\
192	3.9672472089935e-05\\
193	3.66600089767977e-05\\
194	3.35362676136877e-05\\
195	3.0322586813371e-05\\
196	2.70379904231398e-05\\
197	2.37025073258011e-05\\
198	2.03278911978006e-05\\
199	1.69343842067508e-05\\
};
\addlegendentry{Accelerated ADMM}

%\addplot [color=mycolor3, dashdotted, line width=1.5pt]
%  table[row sep=crcr]{%
%0	0.186075648451696\\
%1	0.0348999221819073\\
%2	0.0147964517722459\\
%3	0.0117420566606085\\
%4	0.00356453305461619\\
%5	0.0036455619230351\\
%6	0.00346249747801498\\
%7	0.00311783552953538\\
%8	0.00268622104931648\\
%9	0.00109777886617994\\
%10	0.00137822776753282\\
%11	0.00164272593689418\\
%12	0.00189460134942081\\
%13	0.0021348454483455\\
%14	0.00100414432280792\\
%15	0.00126138946217401\\
%16	0.00150181462790304\\
%17	0.0017287440987823\\
%18	0.00194305959087268\\
%19	0.000907550383870881\\
%20	0.00114235303449097\\
%21	0.00136198140888419\\
%22	0.00156910350071928\\
%23	0.00176504433890179\\
%24	0.000823570077922807\\
%25	0.00103855357423696\\
%26	0.00124048241402453\\
%27	0.00143099378542731\\
%28	0.00161144942335681\\
%29	0.000752233699026217\\
%30	0.000950107790306223\\
%31	0.00113616141778004\\
%32	0.00131240267649532\\
%33	0.0014797589364103\\
%34	0.000691394406108303\\
%35	0.000874377451011831\\
%36	0.00104676518006036\\
%37	0.00121044841017375\\
%38	0.00136615757925719\\
%39	0.000638871603600729\\
%40	0.000808748399558478\\
%41	0.000969140866816511\\
%42	0.00112165719677004\\
%43	0.00126700309213151\\
%44	0.000592947562142181\\
%45	0.00075120612405152\\
%46	0.000900860557835888\\
%47	0.00104337143189006\\
%48	0.00117937387018183\\
%49	0.000552285168069014\\
%50	0.000700138149277026\\
%51	0.000840131458706775\\
%52	0.000973605950727983\\
%53	0.00110113055584663\\
%54	0.000515919010821266\\
%55	0.000654384065028912\\
%56	0.000785637580085587\\
%57	0.000910892869929177\\
%58	0.00103068313147281\\
%59	0.000483107824738088\\
%60	0.000613041330364317\\
%61	0.000736316828960172\\
%62	0.000854078776642615\\
%63	0.000966800681141058\\
%64	0.000453367495461181\\
%65	0.000575517805997427\\
%66	0.000691517325537141\\
%67	0.000802399169367261\\
%68	0.000908598347478531\\
%69	0.000426206418807664\\
%70	0.000541214912959713\\
%71	0.000650487177659231\\
%72	0.000755017313320989\\
%73	0.000855209034476503\\
%74	0.000401287953259263\\
%75	0.000509714381101399\\
%76	0.000612793082673621\\
%77	0.000711453830216212\\
%78	0.000806071438271926\\
%79	0.000378325510830757\\
%80	0.000480665612675806\\
%81	0.000578007760832107\\
%82	0.00067122339631702\\
%83	0.000760665674495115\\
%84	0.000357098313064034\\
%85	0.000453790131025441\\
%86	0.000545805919833556\\
%87	0.000633964809640568\\
%88	0.000718585837858441\\
%89	0.00033740691049714\\
%90	0.000428855083002823\\
%91	0.000515912720466478\\
%92	0.000599352684451106\\
%93	0.000679474621885389\\
%94	0.000319101802596224\\
%95	0.000405658081915288\\
%96	0.000471109715040355\\
%97	0.000570004860886522\\
%98	0.000644941729169219\\
%99	0.000302133935965543\\
%100	0.000384037764503717\\
%101	0.000462044961244935\\
%102	0.000536871068899559\\
%103	0.000608803781784468\\
%104	0.000286003033037409\\
%105	0.000363709678266227\\
%106	0.000437779129933916\\
%107	0.000508838862900557\\
%108	0.000577148992975458\\
%109	0.000271183933560383\\
%110	0.000344898014270873\\
%111	0.000415167632212251\\
%112	0.000482606378360886\\
%113	0.000547450253721567\\
%114	0.000257252333767897\\
%115	0.000327214573843771\\
%116	0.000393922421573388\\
%117	0.000457955605415488\\
%118	0.000519540273653453\\
%119	0.000244158570619225\\
%120	0.000324383833482345\\
%121	0.000371552921449232\\
%122	0.000433138508916423\\
%123	0.000492414673225499\\
%124	0.000231949792643558\\
%125	0.00029508555014565\\
%126	0.000355298867162159\\
%127	0.000413111577425597\\
%128	0.000468727980108842\\
%129	0.000220298583811484\\
%130	0.000280287082454162\\
%131	0.000337515800017623\\
%132	0.000392479011499888\\
%133	0.000445371963084349\\
%134	0.000209352906435126\\
%135	0.000266388480927123\\
%136	0.000320813518987171\\
%137	0.000373096790929071\\
%138	0.000423419732344971\\
%139	0.00019905627202634\\
%140	0.000253307612369665\\
%141	0.000305085308334507\\
%142	0.000354833889779973\\
%143	0.000402725207962326\\
%144	0.000189342577281979\\
%145	0.000240964395285457\\
%146	0.000290240340707949\\
%147	0.000337593445158662\\
%148	0.000383186419840739\\
%149	0.000180169621615249\\
%150	0.000229306679243992\\
%151	0.000276218666628826\\
%152	0.000321303989132311\\
%153	0.000364719863709239\\
%154	0.000171497677734815\\
%155	0.000218283641252719\\
%156	0.000262956325170709\\
%157	0.000305897403445353\\
%158	0.000347253638198268\\
%159	0.000163295243589591\\
%160	0.000207855832348212\\
%161	0.00025040976548909\\
%162	0.000291321240209277\\
%163	0.000330724064398399\\
%164	0.000155527260523108\\
%165	0.00019797572192804\\
%166	0.000238521324469471\\
%167	0.000277506386038883\\
%168	0.000315060671888534\\
%169	0.000148173526251848\\
%170	0.000188628317983461\\
%171	0.000227270096551884\\
%172	0.000264426610657039\\
%173	0.000300226355467629\\
%174	0.000141203187219291\\
%175	0.000179766203348077\\
%176	0.000216605042020919\\
%177	0.000252027746359869\\
%178	0.000286140093309893\\
%179	0.000134591517730959\\
%180	0.000171356915556288\\
%181	0.000206482546983651\\
%182	0.000240266630636775\\
%183	0.000272823432798762\\
%184	0.000128329640743047\\
%185	0.000163390725365673\\
%186	0.000196891176649714\\
%187	0.000229115461095223\\
%188	0.000260171258762779\\
%189	0.000122382795043813\\
%190	0.000155825601191412\\
%191	0.000187782557859571\\
%192	0.000218523063717312\\
%193	0.000248110312947877\\
%194	0.00011671899651124\\
%195	0.000148619923629502\\
%196	0.000179106219576487\\
%197	0.000208438273421668\\
%198	0.000236710501865708\\
%199	0.000111353875614547\\
%};
%\addlegendentry{Acc ADMM, restart every 5}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.186075648451696\\
1	0.0348999221819073\\
2	0.0147964517722459\\
3	0.0117420566606085\\
4	0.00901598785501945\\
5	0.00662513141730219\\
6	0.00461378655075478\\
7	0.00359492595967486\\
8	0.00402620948621611\\
9	0.00142101154376858\\
10	0.00168022290730856\\
11	0.00189572770988643\\
12	0.00208591187250671\\
13	0.00226323055637108\\
14	0.00243430797654383\\
15	0.00260288584771833\\
16	0.00276865519315268\\
17	0.00292988954176588\\
18	0.00308455877711434\\
19	0.000862717281220914\\
20	0.00108474833172059\\
21	0.00129175420385434\\
22	0.00148634308400529\\
23	0.00166979024063078\\
24	0.00184280531770422\\
25	0.00200580198472899\\
26	0.00215898164410084\\
27	0.00230268804616397\\
28	0.00243701216553661\\
29	0.000684104181674319\\
30	0.000863798284866418\\
31	0.00103261011424151\\
32	0.00119238983520226\\
33	0.00134400189845013\\
34	0.00148788160787474\\
35	0.00162427807369331\\
36	0.00175331316196116\\
37	0.00187505524457396\\
38	0.00198952887023151\\
39	0.000559708226722582\\
40	0.000708477585695417\\
41	0.000848927634278568\\
42	0.000982435125494563\\
43	0.00110964135283304\\
44	0.0012308785781386\\
45	0.00134624687901475\\
46	0.001455784791034\\
47	0.00155953620669015\\
48	0.00165742130687604\\
49	0.000467015042537153\\
50	0.000592025908557076\\
51	0.000710391690415859\\
52	0.000823241895888271\\
53	0.000931058045352888\\
54	0.00103405199470218\\
55	0.00113230461057526\\
56	0.00122582824044701\\
57	0.00131459888263902\\
58	0.00139858222069362\\
59	0.000394470435029552\\
60	0.000500560255140919\\
61	0.000601212074670142\\
62	0.00069735947216044\\
63	0.000789388626379643\\
64	0.000877460618576902\\
65	0.00096162808767358\\
66	0.00104188287198267\\
67	0.00109917691907183\\
68	0.00119391061967355\\
69	0.000336835640869007\\
70	0.000427342522251137\\
71	0.000513220972814954\\
72	0.000595358770021993\\
73	0.000674137310826131\\
74	0.000749709846936841\\
75	0.000822116389940431\\
76	0.000891321376352247\\
77	0.000957266905560575\\
78	0.00101987827973445\\
79	0.000288112334902325\\
80	0.000366048751816704\\
81	0.000440178575941913\\
82	0.000511166822535651\\
83	0.000579280400846174\\
84	0.000644622768695036\\
85	0.000722700128079748\\
86	0.000763928270414015\\
87	0.000821850328974803\\
88	0.000877207918067859\\
89	0.000248627416748291\\
90	0.000315858599098687\\
91	0.000379816105152254\\
92	0.000441096678272288\\
93	0.000499940398354193\\
94	0.000556447267737041\\
95	0.000610639848226389\\
96	0.000662501013551423\\
97	0.000711991186778197\\
98	0.000759060731396009\\
99	0.000214539181662533\\
100	0.000272780817489289\\
101	0.000328267450485852\\
102	0.000381486077414734\\
103	0.000432628726681549\\
104	0.000481765670348004\\
105	0.000528908185899305\\
106	0.000574037402413621\\
107	0.000617119248522927\\
108	0.000658111937487385\\
109	0.000186064282447741\\
110	0.000236637977024867\\
111	0.000284846241207133\\
112	0.000331110017308118\\
113	0.0003755935883254\\
114	0.000418357718819068\\
115	0.000459398493616894\\
116	0.000498709524008497\\
117	0.000536263020327584\\
118	0.000572017992891645\\
119	0.000161761080188165\\
120	0.000205775141445216\\
121	0.000247754059696417\\
122	0.000288054546504125\\
123	0.000326825294892728\\
124	0.000364109649213684\\
125	0.000399888571651736\\
126	0.000434217846335097\\
127	0.000467025521302423\\
128	0.000498276819526302\\
129	0.000140945167933111\\
130	0.000179328989915866\\
131	0.000215950017710544\\
132	0.000251124444418365\\
133	0.000284974773112187\\
134	0.000317544429197941\\
135	0.000348791446098159\\
136	0.000378777414211426\\
137	0.000407468390030094\\
138	0.000434807071101487\\
139	0.000123003662073948\\
140	0.000156527020013094\\
141	0.000188521618694072\\
142	0.000219263302223958\\
143	0.000248857870231582\\
144	0.000277342506023157\\
145	0.00030472036777062\\
146	0.000330977287406582\\
147	0.000356091491997463\\
148	0.000380031557397134\\
149	0.000107525587548438\\
150	0.000136851790989024\\
151	0.000164847275401089\\
152	0.000191755993772481\\
153	0.000217674628163433\\
154	0.000242622725219699\\
155	0.000266605981817262\\
156	0.000289612906522534\\
157	0.000311623948808229\\
158	0.000332620827316782\\
159	9.41260548258803e-05\\
160	0.000119810760705182\\
161	0.000144338797391257\\
162	0.000167919604652036\\
163	0.000190633090584792\\
164	0.00021250639169734\\
165	0.000233541601070263\\
166	0.000253726684100314\\
167	0.000273042810952655\\
168	0.000291468436719825\\
169	8.24867520615875e-05\\
170	0.000105007832056303\\
171	0.00012651971370874\\
172	0.000147205718978206\\
173	0.000167136459774812\\
174	0.000186331783748489\\
175	0.000204796166240334\\
176	0.000222518635759813\\
177	0.000239483106331367\\
178	0.000255669252002562\\
179	7.23623224114936e-05\\
180	9.21284693527534e-05\\
181	0.000111012270045681\\
182	0.00012917133218153\\
183	0.000146664756750366\\
184	0.000163526600433907\\
185	0.000179751762187053\\
186	0.000195328730153414\\
187	0.000210241556850184\\
188	0.00022447319721753\\
189	6.35395589291093e-05\\
190	8.0901972683875e-05\\
191	9.74924313144474e-05\\
192	0.000113452022630817\\
193	0.000128834673209601\\
194	0.000143657290318466\\
195	0.000157920278114776\\
196	0.000171616036442718\\
197	0.000184730604305895\\
198	0.000197249328449483\\
199	5.58368038574759e-05\\
};
\addlegendentry{Acc ADMM, restart every 10}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.186075648451696\\
1	0.0348999221819073\\
2	0.0147964517722459\\
3	0.0117420566606085\\
4	0.00901598785501945\\
5	0.00662513141730219\\
6	0.00461378655075478\\
7	0.00359492595967486\\
8	0.00402620948621611\\
9	0.00433174804072225\\
10	0.0044652188242365\\
11	0.00452230991551697\\
12	0.00456357427953557\\
13	0.00461777439805985\\
14	0.0046904102046112\\
15	0.00477184962400351\\
16	0.00485167983550668\\
17	0.00491909524398769\\
18	0.00496844520930244\\
19	0.000767324276311776\\
20	0.000960487061158481\\
21	0.00113961294490343\\
22	0.00130771465749302\\
23	0.00146641959016032\\
24	0.00161659682382382\\
25	0.00175863843660622\\
26	0.00189266205074011\\
27	0.00201862859826889\\
28	0.00213646176968663\\
29	0.00224601031019359\\
30	0.0023474189824404\\
31	0.0024407174324087\\
32	0.00252599530883324\\
33	0.00260332780157417\\
34	0.00267290732119028\\
35	0.00273483528215943\\
36	0.0027892445588823\\
37	0.00283626466690553\\
38	0.00287599167068241\\
39	0.000422708534750428\\
40	0.000535103868998134\\
41	0.000641219752983769\\
42	0.000742125079144536\\
43	0.00081688468752451\\
44	0.000933695241194566\\
45	0.00101965149319128\\
46	0.0011009711063376\\
47	0.00117813808902144\\
48	0.00125137741700002\\
49	0.00132070684205336\\
50	0.00138597498195243\\
51	0.00144697193333009\\
52	0.00150349950424131\\
53	0.00155541571255755\\
54	0.00162059859084438\\
55	0.00164154745548262\\
56	0.00168028076604438\\
57	0.0017150156300944\\
58	0.00174519940666652\\
59	0.000258071607727425\\
60	0.000327157314921638\\
61	0.000392622537041761\\
62	0.000455134172411349\\
63	0.000514984990987345\\
64	0.000572303230981256\\
65	0.000627130630601618\\
66	0.000679459456780097\\
67	0.000729254541422315\\
68	0.00077646913339811\\
69	0.000821052976066321\\
70	0.000862960335924875\\
71	0.000902150636229747\\
72	0.000938591183508836\\
73	0.00097224681055512\\
74	0.0010031049304709\\
75	0.00103115560473755\\
76	0.001056383780378\\
77	0.00107872256996706\\
78	0.00109837037354698\\
79	0.000162198225178494\\
80	0.000206072566937779\\
81	0.000247802880234083\\
82	0.000287764814199005\\
83	0.000326109280403011\\
84	0.000362888293994478\\
85	0.000398064574425027\\
86	0.000431760244939348\\
87	0.000463883238405488\\
88	0.000494392982239324\\
89	0.000523262615619246\\
90	0.000550468776279228\\
91	0.000575984110384507\\
92	0.000599784274286777\\
93	0.000621846282367256\\
94	0.000642143559897743\\
95	0.000660674345127838\\
96	0.000677415241091246\\
97	0.000692373459290396\\
98	0.000705524990098913\\
99	0.00010424273819588\\
100	0.000132542359972077\\
101	0.000159503479016996\\
102	0.000185361890030266\\
103	0.000210210930307072\\
104	0.000234084875977089\\
105	0.000256989698305567\\
106	0.000278916823018533\\
107	0.000299848915174762\\
108	0.000319766528891016\\
109	0.000338647923478116\\
110	0.000356470979387662\\
111	0.000373215439922324\\
112	0.000388860520977603\\
113	0.000403381089813325\\
114	0.000416764619150714\\
115	0.00042901851309737\\
116	0.000440121475543397\\
117	0.000450063274149796\\
118	0.000458839060224525\\
119	6.78336605978991e-05\\
120	8.62896665129589e-05\\
121	0.000103890415259534\\
122	0.000120788797760623\\
123	0.00013704402803685\\
124	0.000152677467979901\\
125	0.000167691337169901\\
126	0.00018207944060832\\
127	0.000195829990525362\\
128	0.000208928111124535\\
129	0.000221358150614148\\
130	0.000233104551109233\\
131	0.000244153304479164\\
132	0.000254489566026558\\
133	0.000264101722396818\\
134	0.000272978136903285\\
135	0.000281109562003076\\
136	0.000288488130707355\\
137	0.000295109310658851\\
138	0.000300968752880374\\
139	4.45075956282005e-05\\
140	5.66378047046408e-05\\
141	6.82145916573525e-05\\
142	7.93383845085283e-05\\
143	9.00462785904666e-05\\
144	0.000100352685326602\\
145	0.000110257988540862\\
146	0.000119758758715352\\
147	0.000128842327883518\\
148	0.000137501848424549\\
149	0.000145727031721976\\
150	0.000153507009265962\\
151	0.000160831239375224\\
152	0.000167689875211778\\
153	0.000174074173141357\\
154	0.000179975936702225\\
155	0.000185389140298221\\
156	0.000190311345951809\\
157	0.000194732458004809\\
158	0.000198649860888941\\
159	2.93823629943674e-05\\
160	3.74008261099332e-05\\
161	4.50581572770643e-05\\
162	5.24194294927325e-05\\
163	5.95104336372934e-05\\
164	6.63388446005734e-05\\
165	7.29049783414459e-05\\
166	7.92056060101945e-05\\
167	8.52432048736788e-05\\
168	9.09960333139876e-05\\
169	9.64600928891687e-05\\
170	0.000101629738135074\\
171	0.000106498932612508\\
172	0.000111063053073422\\
173	0.000115315896714906\\
174	0.000119254280144477\\
175	0.00012286145437183\\
176	0.000126146529399278\\
177	0.000129109800207928\\
178	0.000131741635140832\\
179	1.9489499758149e-05\\
180	2.48189867236647e-05\\
181	2.99045074699841e-05\\
182	3.47953954071194e-05\\
183	3.95084459271675e-05\\
184	4.40492663990457e-05\\
185	4.84179875441877e-05\\
186	5.26119670759107e-05\\
187	5.66273317212002e-05\\
188	6.04532609420642e-05\\
189	6.4101102767234e-05\\
190	6.75552924983135e-05\\
191	7.08113148875553e-05\\
192	7.38589849699599e-05\\
193	7.67017004851254e-05\\
194	7.93299807905313e-05\\
195	8.17452119428362e-05\\
196	8.39460236125032e-05\\
197	8.59294839968142e-05\\
198	8.769324235204e-05\\
199	1.29701182701878e-05\\
};
\addlegendentry{Acc ADMM, restart every 20}
\addlegendentry{Acc ADMM, restart every 50}
\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.186075648451696\\
1	0.0303821469144503\\
2	0.0118777268041626\\
3	0.00889881490269405\\
4	0.00653460464528318\\
5	0.00462982149983636\\
6	0.0031263521188918\\
7	0.00237176662121691\\
8	0.00259446529596231\\
9	0.00273314824073139\\
10	0.00276416656766667\\
11	0.0027512120955906\\
12	0.00273222495263368\\
13	0.00272400000760406\\
14	0.00272893112188236\\
15	0.00274070790669303\\
16	0.00275297552000909\\
17	0.00275950210996596\\
18	0.00275720961755044\\
19	0.00274542962811287\\
20	0.00272531917686928\\
21	0.00269898275102499\\
22	0.00266841885582367\\
23	0.00263533715991947\\
24	0.00260051163441412\\
25	0.00256405941104093\\
26	0.00252564169611491\\
27	0.00248479033845916\\
28	0.00242818877117179\\
29	0.00239567412584384\\
30	0.00234565519105233\\
31	0.00230246281558279\\
32	0.0022341840092959\\
33	0.00217593272793116\\
34	0.00211637937110081\\
35	0.00205537131815007\\
36	0.00199265253835181\\
37	0.00192805499008828\\
38	0.00186157693137207\\
39	0.00179348632920158\\
40	0.00172451089005235\\
41	0.00165460182647802\\
42	0.00158405749223102\\
43	0.00151303227938939\\
44	0.00144187666740977\\
45	0.00137075837139828\\
46	0.00129977181837863\\
47	0.00122903041238545\\
48	0.00115863421238691\\
49	0.00108870695047689\\
50	0.00101939046987855\\
51	3.82804945286469e-05\\
52	4.42792802802065e-05\\
53	5.00023186169313e-05\\
54	5.54702173620235e-05\\
55	6.06926254904111e-05\\
56	6.56776986261951e-05\\
57	7.0415803059029e-05\\
58	7.49109628617167e-05\\
59	7.91593539390125e-05\\
60	8.31571466641603e-05\\
61	8.68969825692009e-05\\
62	9.03734958107211e-05\\
63	9.35814793826708e-05\\
64	9.65080603356635e-05\\
65	9.91741260466639e-05\\
66	0.000101563605315661\\
67	0.000103673330898794\\
68	0.000105504446475319\\
69	0.000107062178053476\\
70	0.000108341746574685\\
71	0.00010935233146779\\
72	0.000110099686101951\\
73	0.000110588499716636\\
74	0.000110823750559256\\
75	0.000110810294958031\\
76	0.000110554202044276\\
77	0.000110061778248949\\
78	0.000109342656743908\\
79	0.000108395399067824\\
80	0.000107232822911621\\
81	0.000105855495188638\\
82	0.000104293339995458\\
83	0.000102541923882591\\
84	0.000100607207226986\\
85	9.85009085863285e-05\\
86	9.62277986683001e-05\\
87	9.37948125720483e-05\\
88	9.12230179329486e-05\\
89	8.85151949675967e-05\\
90	8.56873399226792e-05\\
91	8.27511215689311e-05\\
92	7.97166574906007e-05\\
93	7.65933208020311e-05\\
94	7.33911629802804e-05\\
95	7.01224071081462e-05\\
96	6.67966616650752e-05\\
97	6.34281370732499e-05\\
98	6.0019315013106e-05\\
99	1.34138672794091e-06\\
100	4.20202906712173e-07\\
101	7.40494394011416e-06\\
102	6.19093126152923e-06\\
103	5.89859926666333e-06\\
104	1.70173644198248e-06\\
105	4.890973199435e-06\\
106	8.85802039755382e-07\\
107	7.49346957953901e-06\\
108	1.48381202542556e-06\\
109	3.43375537473713e-06\\
110	6.16550301151261e-06\\
111	1.18578486517139e-06\\
112	1.60833253877626e-06\\
113	1.28431231879547e-06\\
114	1.32823252725908e-06\\
115	1.36852243935821e-06\\
116	7.09221067937367e-06\\
117	5.71309239492133e-06\\
118	1.46302993357698e-06\\
119	1.11931156039689e-05\\
120	8.9872334993138e-06\\
121	7.09342585190636e-06\\
122	1.54368254445914e-06\\
123	7.38021828748674e-06\\
124	2.41432672288989e-06\\
125	4.14167696562635e-06\\
126	6.36979104623768e-06\\
127	5.22075591899459e-06\\
128	5.21999689553287e-06\\
129	1.53219984406316e-06\\
130	1.51322688270765e-06\\
131	1.49720843006934e-06\\
132	6.84979182433229e-06\\
133	5.47959298310844e-06\\
134	1.74557522176029e-06\\
135	6.95147280429664e-06\\
136	1.61771808373903e-06\\
137	1.34073273265337e-06\\
138	1.30408578517435e-06\\
139	6.77575486311596e-06\\
140	1.35715644452076e-06\\
141	7.08018823082673e-06\\
142	1.6128321433713e-06\\
143	1.1026973889714e-06\\
144	6.92530544414968e-06\\
145	2.45891436650937e-06\\
146	2.63907030825251e-06\\
147	1.05162745027279e-05\\
148	2.59905249077725e-06\\
149	1.13142892677054e-05\\
150	7.32463786262131e-06\\
151	6.4963909341798e-06\\
152	1.43608516871603e-06\\
153	6.69717046329645e-06\\
154	1.24439595171034e-06\\
155	2.38587746592647e-07\\
156	6.63231516152942e-06\\
157	5.31159841286207e-06\\
158	1.4831514672926e-06\\
159	1.50600422279294e-07\\
160	1.51189755558358e-07\\
161	1.10946346825942e-06\\
162	8.96230504857375e-07\\
163	2.70794939340049e-07\\
164	6.37841132114193e-06\\
165	5.20171194009898e-06\\
166	1.56339808498537e-06\\
167	1.63827375290829e-07\\
168	1.75884573908768e-07\\
169	6.36568518677532e-06\\
170	5.11819419871556e-06\\
171	1.58134620099741e-06\\
172	1.63755514775884e-07\\
173	6.48323324793131e-06\\
174	1.30157372406989e-06\\
175	6.66652819694401e-06\\
176	1.45337411737637e-06\\
177	6.59464673272576e-06\\
178	4.79850488057776e-06\\
179	4.64466597467584e-06\\
180	2.40832207261971e-06\\
181	3.32647991143212e-06\\
182	4.43479742858342e-07\\
183	2.34307332102318e-07\\
184	2.49589187230819e-06\\
185	1.92091355258984e-06\\
186	6.30426150529602e-07\\
187	5.96515066064028e-08\\
188	7.44129639877552e-08\\
189	1.94704162937543e-08\\
190	1.85479932966779e-08\\
191	1.7691662633523e-08\\
192	1.68494328713956e-08\\
193	6.09948894849811e-06\\
194	1.26621599607316e-06\\
195	3.38038050245361e-07\\
196	6.29957871956535e-06\\
197	9.63607696233859e-06\\
198	7.68520770778421e-06\\
199	5.13028503508075e-06\\
};

\end{axis}

\end{tikzpicture}%
\caption{Norm of dual residual versus number of iterations for the decentralized synthesis problem with standard and accelerated ADMM with various restart methods.}
\label{dual}
\end{figure}

==> ADHS_hybrid_primal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}[H]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.817in,
height=3.156in,
at={(2.167in,0.898in)},
scale only axis,
xmajorgrids=true,
ymajorgrids=true,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
legend style={at={(0,0)},anchor=south west,font=\fontsize{10}{10}\selectfont},
ylabel style={font=\color{white!15!black}},
ylabel={Primal Residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal residual versus number of iterations},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.260313969825423\\
1	0.236015452636075\\
2	0.218289662593266\\
3	0.203524355485969\\
4	0.191783316797702\\
5	0.182172643212716\\
6	0.174202939390984\\
7	0.167556315725182\\
8	0.161979671830751\\
9	0.157276130478697\\
10	0.153286274919383\\
11	0.149878311808575\\
12	0.146943030103828\\
13	0.144400827250925\\
14	0.14217806873792\\
15	0.140218490028999\\
16	0.138475539282087\\
17	0.136909483414083\\
18	0.135493291718239\\
19	0.134199756355039\\
20	0.133008373005484\\
21	0.131903749461001\\
22	0.130871237294326\\
23	0.129896302140327\\
24	0.128973377970702\\
25	0.128095618013391\\
26	0.127252539760021\\
27	0.126439943673101\\
28	0.125654612806773\\
29	0.124892623957058\\
30	0.124150901334686\\
31	0.123426886737012\\
32	0.122718463199903\\
33	0.122023855121755\\
34	0.121341551180376\\
35	0.120670283197698\\
36	0.120008967491605\\
37	0.119356599028146\\
38	0.118713402432276\\
39	0.118077213279557\\
40	0.117448128085579\\
41	0.116825150375639\\
42	0.116208089142106\\
43	0.115596672510509\\
44	0.114990618217144\\
45	0.114389416480709\\
46	0.11379290131636\\
47	0.113200864831602\\
48	0.11261312475931\\
49	0.112029517717568\\
50	0.111449901737511\\
51	0.110874151082874\\
52	0.110302151552451\\
53	0.109733925852329\\
54	0.109169358141937\\
55	0.108608373650722\\
56	0.108050952677395\\
57	0.10749676707612\\
58	0.106945769986221\\
59	0.106397917832834\\
60	0.105853278297278\\
61	0.105311669565753\\
62	0.104773039731384\\
63	0.104237367268268\\
64	0.103704624491567\\
65	0.103174789847218\\
66	0.102647838492517\\
67	0.102123744613304\\
68	0.10160248404679\\
69	0.101084015551853\\
70	0.100568276194281\\
71	0.100055304671836\\
72	0.0995450821703084\\
73	0.099037586793132\\
74	0.0985327871202262\\
75	0.0980306747812473\\
76	0.0975312285646544\\
77	0.0970344259402542\\
78	0.0965402516505325\\
79	0.0960486857731693\\
80	0.0955597097565434\\
81	0.0950733089893157\\
82	0.0945894679294592\\
83	0.0941081683719861\\
84	0.0936293940303189\\
85	0.0931531291442077\\
86	0.0926793525577737\\
87	0.0922080461356422\\
88	0.0917392171412481\\
89	0.0912728374759408\\
90	0.0908088888824407\\
91	0.0903475209060781\\
92	0.08988795988862\\
93	0.089430660717989\\
94	0.0889757987889271\\
95	0.0885233449854249\\
96	0.0880732717015428\\
97	0.0876255562572945\\
98	0.0871801777229324\\
99	0.0867371153572788\\
100	0.0862962880815061\\
101	0.0858577539036703\\
102	0.0854214981013733\\
103	0.0849874613281066\\
104	0.0845556774787646\\
105	0.0841261368000296\\
106	0.0836988240860022\\
107	0.0832735555556824\\
108	0.0828504070866917\\
109	0.0824294845636598\\
110	0.0820107681025467\\
111	0.0815942619524309\\
112	0.0811799350940664\\
113	0.0807677731768252\\
114	0.0803577579023713\\
115	0.0799498706237464\\
116	0.0795440975254184\\
117	0.0791404243177183\\
118	0.0787388347014919\\
119	0.0783393151021204\\
120	0.0779418570168509\\
121	0.0775464480098344\\
122	0.0771530763434052\\
123	0.0767617293506956\\
124	0.0763723957790146\\
125	0.0759850647663614\\
126	0.0755997250716803\\
127	0.0752163662423399\\
128	0.0748349783730647\\
129	0.074455561130787\\
130	0.0740780609848695\\
131	0.0737024822644163\\
132	0.0733288445711346\\
133	0.0729571280472878\\
134	0.0725873122573443\\
135	0.0722193861158459\\
136	0.0718533467365629\\
137	0.0714891841785413\\
138	0.071126889251151\\
139	0.0707664503264331\\
140	0.0704078573378114\\
141	0.0700511003340668\\
142	0.0696961687080374\\
143	0.0693430519438491\\
144	0.0689917410529348\\
145	0.0686422286457243\\
146	0.0682945015949081\\
147	0.067948546898822\\
148	0.0676043562181435\\
149	0.0672619199284588\\
150	0.0671605888027058\\
151	0.0667785740251475\\
152	0.0664072599426714\\
153	0.0660446547755804\\
154	0.0656892613085534\\
155	0.0653399099798931\\
156	0.0649956801280955\\
157	0.0646558448175823\\
158	0.0643198305350561\\
159	0.0639871807806653\\
160	0.0636575272876298\\
161	0.063330621251973\\
162	0.0630061992297559\\
163	0.0626840926366418\\
164	0.0623641480105512\\
165	0.0620462315922828\\
166	0.0617302894089254\\
167	0.0614162312714907\\
168	0.0611039886161143\\
169	0.0607935073977536\\
170	0.060484743811193\\
171	0.0601776620426625\\
172	0.0598722313272493\\
173	0.059568425051466\\
174	0.0592662204871964\\
175	0.0589655940143739\\
176	0.0586665333412765\\
177	0.0583690235033495\\
178	0.0580730592937039\\
179	0.0577786078235308\\
180	0.057485669986717\\
181	0.0571942353447004\\
182	0.0569042934872134\\
183	0.0566158344430377\\
184	0.0563288476241974\\
185	0.0560433258824928\\
186	0.0557592580610918\\
187	0.055275200160103\\
188	0.0550317528737935\\
189	0.0547818182568542\\
190	0.0545271893411131\\
191	0.0542691050655619\\
192	0.0540085991730938\\
193	0.0537464675933363\\
194	0.0534833336998777\\
195	0.0532196887254963\\
196	0.0529559387665843\\
197	0.052692366643081\\
198	0.0524292236914604\\
199	0.0521666573660947\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.260313969825423\\
1	0.229867301044826\\
2	0.203716220055454\\
3	0.18038626129511\\
4	0.161778184835114\\
5	0.14750692787763\\
6	0.137963044527752\\
7	0.13833801739002\\
8	0.136559218975332\\
9	0.133329066212017\\
10	0.129316771459057\\
11	0.125064406489225\\
12	0.120966824220796\\
13	0.117646552719208\\
14	0.115549653086002\\
15	0.112986417629386\\
16	0.110010111081072\\
17	0.106725825220738\\
18	0.103238296583957\\
19	0.100404758144793\\
20	0.0975257978797006\\
21	0.0944579045984338\\
22	0.0912158856986584\\
23	0.0878412367301605\\
24	0.0843772728709166\\
25	0.0808634806556223\\
26	0.0773254383603127\\
27	0.0737850912062463\\
28	0.0702560427403155\\
29	0.0662711587506805\\
30	0.0631479271825446\\
31	0.0597872446924505\\
32	0.0568166641598311\\
33	0.0531235971476436\\
34	0.0496603618687457\\
35	0.0462253737802097\\
36	0.0428445673952794\\
37	0.0395376661695471\\
38	0.0363131278999792\\
39	0.0331697571607362\\
40	0.0301042755469394\\
41	0.0271436253636023\\
42	0.0242644250684383\\
43	0.0214610304232167\\
44	0.0187297617591223\\
45	0.0160760626145048\\
46	0.0135060526805539\\
47	0.0110269313990558\\
48	0.00870348158633383\\
49	0.00810536705427206\\
50	0.00750932997900761\\
51	0.00691726411261251\\
52	0.00689146196039248\\
53	0.00693633544465966\\
54	0.00694658872954512\\
55	0.00803764619685415\\
56	0.00935605532444495\\
57	0.0105563351268261\\
58	0.0116388209198395\\
59	0.0126056794391894\\
60	0.0134579689201216\\
61	0.0141954234099835\\
62	0.0148223728043581\\
63	0.0153423017022877\\
64	0.0157588859796415\\
65	0.0160758290354571\\
66	0.0162969066067822\\
67	0.0164258019719681\\
68	0.0164662228465183\\
69	0.0164220496237684\\
70	0.0162972252990459\\
71	0.0160957083437203\\
72	0.0158216983171554\\
73	0.0154795965891361\\
74	0.015116006516233\\
75	0.0147890232104582\\
76	0.0144014071190636\\
77	0.0139574693707734\\
78	0.0134615561947338\\
79	0.0129181009533325\\
80	0.012331569996514\\
81	0.0117064597520183\\
82	0.0110461920537334\\
83	0.0103560224211391\\
84	0.00964211473281285\\
85	0.008907601699226\\
86	0.00815677708590862\\
87	0.00739345734106084\\
88	0.00662163107076452\\
89	0.00584498065512346\\
90	0.00506672849746892\\
91	0.00429249378231439\\
92	0.00352520456956384\\
93	0.00292583071055319\\
94	0.00279201594441159\\
95	0.0026500556448702\\
96	0.0025432014482179\\
97	0.0026248296948963\\
98	0.00269076041356325\\
99	0.00274115401182723\\
100	0.00328674525057776\\
101	0.00382111837188853\\
102	0.0043185124596582\\
103	0.00477767913224642\\
104	0.00519766539320155\\
105	0.00557772913970733\\
106	0.00591734029510072\\
107	0.00621617749812453\\
108	0.00647411909654966\\
109	0.00669123014844281\\
110	0.00686775609145485\\
111	0.00700411001898693\\
112	0.00710086902958118\\
113	0.00715876658322817\\
114	0.00717868672336885\\
115	0.00716166225483411\\
116	0.00710886851155945\\
117	0.00702161324089723\\
118	0.00690133434879037\\
119	0.00674958638241463\\
120	0.00659298742775222\\
121	0.00644875151616081\\
122	0.00627606447398782\\
123	0.00607658233384362\\
124	0.0058521791293033\\
125	0.0056041917891832\\
126	0.00533500158288214\\
127	0.00504638946398711\\
128	0.00474027255751225\\
129	0.00441862317535086\\
130	0.00408344743960321\\
131	0.00373676032149645\\
132	0.00338057880300235\\
133	0.00301689960469626\\
134	0.00264771501528333\\
135	0.00227499089132643\\
136	0.00190063534436136\\
137	0.00152654221734538\\
138	0.00143757199459105\\
139	0.00138001397028736\\
140	0.00131714787457504\\
141	0.00135140207896156\\
142	0.00139965419743504\\
143	0.00143999290208141\\
144	0.00162897640852744\\
145	0.0019242552191811\\
146	0.00220246246975847\\
147	0.00246264347772351\\
148	0.00270392411097375\\
149	0.0029256411977085\\
150	0.00312716072554342\\
151	0.00330797089566104\\
152	0.00346767528927855\\
153	0.00360599224224362\\
154	0.00372274996020633\\
155	0.00381788709978925\\
156	0.00389144781671236\\
157	0.00394357922237987\\
158	0.00397452400058507\\
159	0.00398460034219234\\
160	0.00397431987686642\\
161	0.00394416350907328\\
162	0.00389472902675603\\
163	0.00382664605042576\\
164	0.00374074018008302\\
165	0.00365679441126349\\
166	0.00357519509679199\\
167	0.00347734150955309\\
168	0.0033640842975271\\
169	0.00323632432911419\\
170	0.00309503027667163\\
171	0.00294120606210757\\
172	0.00277589066388961\\
173	0.00260015944568642\\
174	0.00241512347915052\\
175	0.0022218973282182\\
176	0.00202162874237588\\
177	0.00181545729142252\\
178	0.0016045388166574\\
179	0.00139003042499036\\
180	0.00117306166621395\\
181	0.000954771348824379\\
182	0.000859123756774771\\
183	0.000829816237773562\\
184	0.000796989858454111\\
185	0.000805315052020916\\
186	0.00083906956472718\\
187	0.000867962764358798\\
188	0.000942268574318284\\
189	0.00112568337979335\\
190	0.00129966297434253\\
191	0.00146353208443251\\
192	0.00161671040871586\\
193	0.00175858259981787\\
194	0.00188872309991717\\
195	0.00200666201185235\\
196	0.00211208175581529\\
197	0.00220472279485645\\
198	0.00228441780631888\\
199	0.00235096046647076\\
};
\addlegendentry{Accelerated ADMM}

%\addplot [color=mycolor3, dashdotted, line width=1.5pt]
%  table[row sep=crcr]{%
%0	0.260313969825423\\
%1	0.229867301044826\\
%2	0.203716220055454\\
%3	0.18038626129511\\
%4	0.172435024587514\\
%5	0.164616572278774\\
%6	0.156849069519472\\
%7	0.14961122116739\\
%8	0.143188747685581\\
%9	0.141097266971298\\
%10	0.138982643230053\\
%11	0.136697962367953\\
%12	0.134331489860283\\
%13	0.131943410319821\\
%14	0.130904337346064\\
%15	0.129781253076073\\
%16	0.128476417090797\\
%17	0.127014725397543\\
%18	0.125409336589071\\
%19	0.124631175437603\\
%20	0.123740402645689\\
%21	0.122676458011807\\
%22	0.121450894635752\\
%23	0.12007369376502\\
%24	0.119395357324091\\
%25	0.118592318091773\\
%26	0.11762461219678\\
%27	0.11650118335979\\
%28	0.115227628164601\\
%29	0.114603769063485\\
%30	0.11384753635728\\
%31	0.112934976766187\\
%32	0.111872352749805\\
%33	0.110665339703918\\
%34	0.110078334578517\\
%35	0.109357675447956\\
%36	0.108487613826075\\
%37	0.107474494469184\\
%38	0.106322213384919\\
%39	0.105765495895932\\
%40	0.105075392723218\\
%41	0.10424196699061\\
%42	0.10327041877035\\
%43	0.102165505630845\\
%44	0.101634423238806\\
%45	0.10097206134678\\
%46	0.100172128156071\\
%47	0.0992397151246041\\
%48	0.098179302520939\\
%49	0.0976716906214712\\
%50	0.0970357204877697\\
%51	0.0962678570762109\\
%52	0.0953728061775141\\
%53	0.0943548687270528\\
%54	0.0938690770469858\\
%55	0.0932583427959136\\
%56	0.092520998511173\\
%57	0.0916615207846664\\
%58	0.0906840964133783\\
%59	0.0902189348439454\\
%60	0.0896315350869623\\
%61	0.0889225369810313\\
%62	0.0880962556820006\\
%63	0.0871566126369799\\
%64	0.086710090037775\\
%65	0.0861460935821514\\
%66	0.0854652490553783\\
%67	0.0846716031862994\\
%68	0.0837689767839682\\
%69	0.0833405171168658\\
%70	0.0827983741741183\\
%71	0.0821440014591439\\
%72	0.0813813757264875\\
%73	0.0805141823667134\\
%74	0.0801032216297012\\
%75	0.0795826640161124\\
%76	0.0789543081809777\\
%77	0.0782219368068211\\
%78	0.0773890237336082\\
%79	0.0769946325297527\\
%80	0.0764944957502258\\
%81	0.0758907986689092\\
%82	0.0751871822573471\\
%83	0.0743869781701693\\
%84	0.074008341252413\\
%85	0.0735277403749498\\
%86	0.0729476612096914\\
%87	0.0722715774972368\\
%88	0.0715026632318866\\
%89	0.0711391185753892\\
%90	0.0706773007054176\\
%91	0.0701198842608318\\
%92	0.0694702267144844\\
%93	0.0687313934839312\\
%94	0.0683822690580935\\
%95	0.0679384588698172\\
%96	0.0674027790792393\\
%97	0.0671428000444657\\
%98	0.0662032535479726\\
%99	0.0658464788253042\\
%100	0.0653980070585594\\
%101	0.0648627340413322\\
%102	0.0642451119315504\\
%103	0.0635486262370153\\
%104	0.06322344819561\\
%105	0.0628103919096219\\
%106	0.0623124648849908\\
%107	0.061732737783301\\
%108	0.0610740585718472\\
%109	0.0607635748952406\\
%110	0.0603685842052106\\
%111	0.0598918909232097\\
%112	0.0593363522016145\\
%113	0.058704566601111\\
%114	0.0584064886482973\\
%115	0.0580270911201405\\
%116	0.0575691749812867\\
%117	0.0570354263082025\\
%118	0.0564283583387812\\
%119	0.0561419824247844\\
%120	0.0557773709861551\\
%121	0.0550485147195782\\
%122	0.0547055139964127\\
%123	0.0541719120148941\\
%124	0.053907073888466\\
%125	0.053567214652926\\
%126	0.0531541188450327\\
%127	0.0526697007088905\\
%128	0.0521158664267692\\
%129	0.0518529153367826\\
%130	0.0515176065965356\\
%131	0.0511125504188335\\
%132	0.0506400801774949\\
%133	0.0501023551738404\\
%134	0.0498486321302282\\
%135	0.0495252600654628\\
%136	0.0491348989979165\\
%137	0.0486798610408557\\
%138	0.0481622478596066\\
%139	0.0479182452231588\\
%140	0.0476072330359366\\
%141	0.0472318343836329\\
%142	0.0467942814078735\\
%143	0.0462966221527704\\
%144	0.046062080910046\\
%145	0.0457630895939318\\
%146	0.0454022091434544\\
%147	0.0449815875156188\\
%148	0.0445031770893659\\
%149	0.0442777483648958\\
%150	0.0439903476983571\\
%151	0.043643440090601\\
%152	0.0432391084560184\\
%153	0.0427792394308081\\
%154	0.0425625766645599\\
%155	0.0422862996029128\\
%156	0.0419528408507555\\
%157	0.0415641845284152\\
%158	0.0411221441571887\\
%159	0.040913905777832\\
%160	0.0406483372610334\\
%161	0.0403278036880918\\
%162	0.0399542116604826\\
%163	0.0395292927559269\\
%164	0.0393291356476846\\
%165	0.0390738714223448\\
%166	0.0387657953608562\\
%167	0.0384067112505317\\
%168	0.037998294152008\\
%169	0.0378059309955059\\
%170	0.0375605536705358\\
%171	0.0372643947550395\\
%172	0.0369192093761618\\
%173	0.0365266143183392\\
%174	0.0363417156349243\\
%175	0.036105846761907\\
%176	0.0358211613593171\\
%177	0.035489336992181\\
%178	0.0351120124295546\\
%179	0.0349348269494973\\
%180	0.034708278821886\\
%181	0.034434786847497\\
%182	0.0341159666109576\\
%183	0.0337532974167474\\
%184	0.0335824862441582\\
%185	0.0333645394393883\\
%186	0.0331014777725002\\
%187	0.0327948641642041\\
%188	0.0324461253481251\\
%189	0.0322819139401852\\
%190	0.032072379469421\\
%191	0.0318194780289162\\
%192	0.0315247141215735\\
%193	0.0311895732265697\\
%194	0.0310328909824104\\
%195	0.0308318488958194\\
%196	0.0305890565228587\\
%197	0.0303059288274819\\
%198	0.0299836860844557\\
%199	0.0298318816296692\\
%};
%\addlegendentry{Acc ADMM, restart every 5}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.260313969825423\\
1	0.229867301044826\\
2	0.203716220055454\\
3	0.18038626129511\\
4	0.161778184835114\\
5	0.14750692787763\\
6	0.137963044527752\\
7	0.13833801739002\\
8	0.136559218975332\\
9	0.1305366795155\\
10	0.128877524753928\\
11	0.127101948201447\\
12	0.126237501817086\\
13	0.125610719512308\\
14	0.124612713601209\\
15	0.123242151430346\\
16	0.121559507746979\\
17	0.119609069546593\\
18	0.117443101888908\\
19	0.116709579855055\\
20	0.115883824709361\\
21	0.114903943246886\\
22	0.113779562563668\\
23	0.112518354006579\\
24	0.111126026134675\\
25	0.109606974952803\\
26	0.107965582990118\\
27	0.106206047606263\\
28	0.104329099050227\\
29	0.103771755924831\\
30	0.103096580984379\\
31	0.10228091554694\\
32	0.101329736736934\\
33	0.100247515757059\\
34	0.0990386365625559\\
35	0.0977078036339112\\
36	0.0962595542635334\\
37	0.0946986580943291\\
38	0.0930300047428902\\
39	0.0925445043728549\\
40	0.0919420127403935\\
41	0.0912148337903655\\
42	0.09036741967009\\
43	0.0894034579243521\\
44	0.0883255989352006\\
45	0.0871400640645717\\
46	0.0858502067653553\\
47	0.0844597340031886\\
48	0.082973359425113\\
49	0.0825450435790725\\
50	0.0820082310188738\\
51	0.0813603159510114\\
52	0.0806052158132749\\
53	0.0797465163332236\\
54	0.0787876880930188\\
55	0.077732218531899\\
56	0.0765836762003371\\
57	0.0753457515922995\\
58	0.0740222420571232\\
59	0.0736436416804054\\
60	0.0731652752147275\\
61	0.0725879304038969\\
62	0.0719150674158775\\
63	0.0711498965493017\\
64	0.0702955105387779\\
65	0.0693550063229646\\
66	0.0683315431479099\\
67	0.0672283822905479\\
68	0.0664718337907349\\
69	0.0658814667282182\\
70	0.0654182786604304\\
71	0.0648695451804772\\
72	0.0642407318787666\\
73	0.0635357734730281\\
74	0.0627575065547779\\
75	0.0619080261939425\\
76	0.0609890151068293\\
77	0.0600020723087738\\
78	0.0589488945718176\\
79	0.0586504762537843\\
80	0.0582712439420099\\
81	0.0578130106201125\\
82	0.0572783852360757\\
83	0.0566698218739174\\
84	0.0559897412633643\\
85	0.0552406099939319\\
86	0.054074819975961\\
87	0.0534539414406299\\
88	0.0525762818718951\\
89	0.052311450068202\\
90	0.0519739581522921\\
91	0.0515661466535189\\
92	0.0510903118643225\\
93	0.0505485781150654\\
94	0.0499430518179677\\
95	0.0492758886317085\\
96	0.0485493332211655\\
97	0.0477657062381125\\
98	0.0469274576569951\\
99	0.0466894670830827\\
100	0.0463863166439187\\
101	0.0460204320004106\\
102	0.0455939961090734\\
103	0.0451090028343626\\
104	0.044567371326527\\
105	0.0439710998431041\\
106	0.0433221156958229\\
107	0.0426224935303682\\
108	0.0418743534221151\\
109	0.0416622832687329\\
110	0.0413919060180366\\
111	0.0410655538407934\\
112	0.0406851669698075\\
113	0.0402525167883276\\
114	0.0397693282652716\\
115	0.0392373214476814\\
116	0.0386583207407267\\
117	0.0380341524815125\\
118	0.0373666861510885\\
119	0.0371775842963953\\
120	0.0369363363441197\\
121	0.0366451418136248\\
122	0.0363057236179009\\
123	0.0359196858682021\\
124	0.0354885475512959\\
125	0.0350139356012741\\
126	0.0344984581531144\\
127	0.0339418538076794\\
128	0.0333463727955409\\
129	0.0331775895274304\\
130	0.0329621934780248\\
131	0.0327022341466225\\
132	0.0323992543290924\\
133	0.0320546716421108\\
134	0.0316698573350059\\
135	0.0312461740012578\\
136	0.0307869866598473\\
137	0.0302911790169866\\
138	0.029759720213916\\
139	0.0296088060089684\\
140	0.0294164440970736\\
141	0.0291842837740938\\
142	0.02891377979419\\
143	0.0286061308630309\\
144	0.028262583884935\\
145	0.0278843735955111\\
146	0.0274727575984234\\
147	0.0270290373362175\\
148	0.0265545569592148\\
149	0.0264203002017802\\
150	0.0262488594909324\\
151	0.0260419411030431\\
152	0.0258007554918469\\
153	0.0255264110805961\\
154	0.0252199954279201\\
155	0.0248826231156179\\
156	0.0245154183795949\\
157	0.0241195435883709\\
158	0.0236962002239115\\
159	0.0235762995822091\\
160	0.0234232535820085\\
161	0.0232385380243097\\
162	0.0230232493779676\\
163	0.0227783902868426\\
164	0.0225049379139781\\
165	0.0222038739992821\\
166	0.0218762025341862\\
167	0.0215229582788429\\
168	0.0211452119800773\\
169	0.0210383729650143\\
170	0.0209018438321023\\
171	0.0207370519870258\\
172	0.0205449747788907\\
173	0.0203265067781703\\
174	0.0200825188573033\\
175	0.0198138875484672\\
176	0.0195215098184049\\
177	0.0192063091453443\\
178	0.018869242104921\\
179	0.0187739223625669\\
180	0.0186520825955336\\
181	0.0185050234043586\\
182	0.0183336182820016\\
183	0.0181387043750274\\
184	0.0179210262097483\\
185	0.0176813299878686\\
186	0.0174204293801939\\
187	0.0171391504999091\\
188	0.0168383510749296\\
189	0.0167532966284438\\
190	0.0166445604924566\\
191	0.0165133210057506\\
192	0.0163603580104838\\
193	0.01618638464207\\
194	0.0159920940287488\\
195	0.0157781836946315\\
196	0.0155453667086411\\
197	0.0152943780958993\\
198	0.0150259780019831\\
199	0.0149500970375909\\
};
\addlegendentry{Acc ADMM, restart every 10}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.260313969825423\\
1	0.229867301044826\\
2	0.203716220055454\\
3	0.18038626129511\\
4	0.161778184835114\\
5	0.14750692787763\\
6	0.137963044527752\\
7	0.13833801739002\\
8	0.136559218975332\\
9	0.133329066212017\\
10	0.129316771459057\\
11	0.125064406489225\\
12	0.120966824220796\\
13	0.117646552719208\\
14	0.115549653086002\\
15	0.112986417629386\\
16	0.110010111081072\\
17	0.106725825220738\\
18	0.103238296583957\\
19	0.102546592366774\\
20	0.101755121849056\\
21	0.10082790872302\\
22	0.0997777206075678\\
23	0.0986147236037034\\
24	0.0973461617133195\\
25	0.0959772047609083\\
26	0.0945114313467073\\
27	0.0929514026060256\\
28	0.0912991355978977\\
29	0.0895564984161562\\
30	0.0877232848585018\\
31	0.0858025652160656\\
32	0.0837994330599748\\
33	0.0817168780791873\\
34	0.0797488666568303\\
35	0.0777606016102458\\
36	0.0757012605932569\\
37	0.0735761077248273\\
38	0.0713907272116431\\
39	0.0699261970887839\\
40	0.0694698171029882\\
41	0.0689195518526988\\
42	0.0682788701511034\\
43	0.0675508789094361\\
44	0.0671285624826129\\
45	0.0659672108480248\\
46	0.0649290726735279\\
47	0.0638363345390955\\
48	0.0626914711536485\\
49	0.0614938474371348\\
50	0.0602414565685172\\
51	0.0589324656240893\\
52	0.0575660681745408\\
53	0.0561429237284983\\
54	0.0547633845861737\\
55	0.0537811867429564\\
56	0.05204684176292\\
57	0.0505170300334579\\
58	0.0489723537755156\\
59	0.0480760160788534\\
60	0.047751425230971\\
61	0.0473635391717232\\
62	0.046915410915133\\
63	0.0464094461528262\\
64	0.045847601283118\\
65	0.0452315847108842\\
66	0.0445629741102348\\
67	0.0438433877266565\\
68	0.0430744901369587\\
69	0.0422581523395003\\
70	0.0413964292210647\\
71	0.0404915636362962\\
72	0.0395459720366829\\
73	0.0385621987071436\\
74	0.0376293067421034\\
75	0.0366953429747813\\
76	0.0357276631970608\\
77	0.0347286024995562\\
78	0.0336982704791416\\
79	0.0330014337547244\\
80	0.0327871867095603\\
81	0.0325286118926\\
82	0.0322272468603835\\
83	0.0318845021784018\\
84	0.0315017401224333\\
85	0.0310805982959401\\
86	0.0306243608645957\\
87	0.0301304942540263\\
88	0.0296015821579922\\
89	0.0290396057278255\\
90	0.0284463805939735\\
91	0.0278236467720832\\
92	0.0271731812700922\\
93	0.0264967820408478\\
94	0.0258603997243112\\
95	0.0252185741305114\\
96	0.024553536853172\\
97	0.0238671267868089\\
98	0.0231613927805515\\
99	0.0226739451612947\\
100	0.0225271801277006\\
101	0.0223499219731079\\
102	0.0221431997051456\\
103	0.0219079655151249\\
104	0.0216451557621372\\
105	0.021355721473276\\
106	0.021040640026983\\
107	0.0207009215485774\\
108	0.0203376102864041\\
109	0.0199517823356241\\
110	0.019544549110332\\
111	0.0191170523813529\\
112	0.0186704638712805\\
113	0.0182059842604435\\
114	0.0177722210443056\\
115	0.0173309456612463\\
116	0.0168737649627576\\
117	0.0164018903011197\\
118	0.0159165196336672\\
119	0.015580229895161\\
120	0.0154791953392271\\
121	0.0153572264520507\\
122	0.0152150428447364\\
123	0.0150533045244476\\
124	0.0148726561696403\\
125	0.0146737472636867\\
126	0.0144572436504951\\
127	0.0142238316685533\\
128	0.0139742215625152\\
129	0.0137091467976144\\
130	0.013429366022346\\
131	0.0131356601314311\\
132	0.0128288326239155\\
133	0.012509707848738\\
134	0.0122130241590606\\
135	0.0119097792175393\\
136	0.0115955870528706\\
137	0.0112712685086186\\
138	0.0109376569390485\\
139	0.0107055768184574\\
140	0.0106361322627378\\
141	0.0105523052290722\\
142	0.0104545917184142\\
143	0.0103434462582473\\
144	0.0102193118028999\\
145	0.0100826345187102\\
146	0.00993387123157985\\
147	0.00977349278850265\\
148	0.00960198620238922\\
149	0.00941985498193226\\
150	0.00922761909594438\\
151	0.00902581482676268\\
152	0.00881499401245467\\
153	0.00859572272258047\\
154	0.00839242779282207\\
155	0.0081840212072759\\
156	0.00796809297121676\\
157	0.00774520719808874\\
158	0.00751593362708292\\
159	0.00735609766913742\\
160	0.00730836545093694\\
161	0.00725075199604724\\
162	0.00718359898194271\\
163	0.00710721909490636\\
164	0.00702191687298404\\
165	0.00692799879881118\\
166	0.00682577866116307\\
167	0.00671557892621044\\
168	0.00659773008536035\\
169	0.0064725919946641\\
170	0.00634051967129173\\
171	0.00620187905176672\\
172	0.0060570455106862\\
173	0.00590640248151481\\
174	0.00576693845897591\\
175	0.00562371143528684\\
176	0.00547545583722009\\
177	0.00532223256298836\\
178	0.00516447328646191\\
179	0.00505465604964267\\
180	0.00502185361884155\\
181	0.00498223670031073\\
182	0.0049360675911887\\
183	0.00488356629863113\\
184	0.00482494281523394\\
185	0.00476040579480269\\
186	0.00469016902110425\\
187	0.00461445175515829\\
188	0.00453348379331536\\
189	0.00444752853093927\\
190	0.00435676669371526\\
191	0.00426147389207948\\
192	0.0041619223325064\\
193	0.00405838276147286\\
194	0.00396266662964662\\
195	0.00386426055529876\\
196	0.00376229280986939\\
197	0.00365704055793725\\
198	0.00354876718541836\\
199	0.00347311069551542\\
};
\addlegendentry{Acc ADMM, restart every 20}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.260313969825423\\
1	0.229867301044826\\
2	0.203716220055454\\
3	0.18038626129511\\
4	0.161778184835114\\
5	0.14750692787763\\
6	0.137963044527752\\
7	0.13833801739002\\
8	0.136559218975332\\
9	0.133329066212017\\
10	0.129316771459057\\
11	0.125064406489225\\
12	0.120966824220796\\
13	0.117646552719208\\
14	0.115549653086002\\
15	0.112986417629386\\
16	0.110010111081072\\
17	0.106725825220738\\
18	0.103238296583957\\
19	0.100404758144793\\
20	0.0975257978797006\\
21	0.0944579045984338\\
22	0.0912158856986584\\
23	0.0878412367301605\\
24	0.0843772728709166\\
25	0.0808634806556223\\
26	0.0773254383603127\\
27	0.0737850912062463\\
28	0.0702560427403155\\
29	0.0662711587506805\\
30	0.0631479271825446\\
31	0.0597872446924505\\
32	0.0568166641598311\\
33	0.0531235971476436\\
34	0.0496603618687457\\
35	0.0462253737802097\\
36	0.0428445673952794\\
37	0.0395376661695471\\
38	0.0363131278999792\\
39	0.0331697571607362\\
40	0.0301042755469394\\
41	0.0271436253636023\\
42	0.0242644250684383\\
43	0.0214610304232167\\
44	0.0187297617591223\\
45	0.0160760626145048\\
46	0.0135060526805539\\
47	0.0110269313990558\\
48	0.00870348158633383\\
49	0.00438534085282366\\
50	0.00436477233394944\\
51	0.00433797556266274\\
52	0.00430463562388989\\
53	0.00426461444664167\\
54	0.0042179513419528\\
55	0.0041648365276743\\
56	0.00410557786467253\\
57	0.00404055833633332\\
58	0.0039701993451482\\
59	0.0038949291292561\\
60	0.00381516009014588\\
61	0.00373127542196205\\
62	0.00364362449137678\\
63	0.00355252278408413\\
64	0.00346870900890206\\
65	0.00338270495415927\\
66	0.00329320144841117\\
67	0.0032009667608674\\
68	0.00310612295130508\\
69	0.00300889169322455\\
70	0.00290952660171273\\
71	0.00280825927920775\\
72	0.00270535249413167\\
73	0.00260104270499262\\
74	0.00249557548125384\\
75	0.00238919681728245\\
76	0.00228215156184625\\
77	0.00217467689041551\\
78	0.002067014748382\\
79	0.00195940601623645\\
80	0.00185207908221763\\
81	0.00174526672004044\\
82	0.00163932347927798\\
83	0.00153401853269247\\
84	0.00143005666917906\\
85	0.00132751173586726\\
86	0.00122654477131762\\
87	0.00112733507230017\\
88	0.00103006885455958\\
89	0.000934917155860582\\
90	0.000842054818605831\\
91	0.000751634595546835\\
92	0.000663804863239359\\
93	0.000578703604873387\\
94	0.000496465996009554\\
95	0.000417194331295501\\
96	0.00034099125209397\\
97	0.000268750126038997\\
98	0.000250308246840691\\
99	7.22522212660559e-05\\
100	7.17820154572113e-05\\
101	7.12140783478144e-05\\
102	7.05526794321787e-05\\
103	6.98002810137766e-05\\
104	6.89607309657947e-05\\
105	6.80361963887322e-05\\
106	6.70304737058203e-05\\
107	6.59466635529182e-05\\
108	6.47881210634194e-05\\
109	6.35588055462044e-05\\
110	6.22610467669316e-05\\
111	6.08990075824378e-05\\
112	5.94764336369624e-05\\
113	5.79974207186029e-05\\
114	5.66359316290788e-05\\
115	5.52307862061174e-05\\
116	5.37715863587196e-05\\
117	5.2271348185029e-05\\
118	5.07191770254822e-05\\
119	4.91316931519048e-05\\
120	4.76425775202682e-05\\
121	4.58039666240695e-05\\
122	4.41105639316652e-05\\
123	4.24378321117747e-05\\
124	4.07365143150762e-05\\
125	3.90200091910375e-05\\
126	3.7280080520008e-05\\
127	3.55293727172801e-05\\
128	3.37632894336637e-05\\
129	3.20006935534689e-05\\
130	3.02399896602856e-05\\
131	2.84905394264401e-05\\
132	2.67608423071275e-05\\
133	2.73785103355425e-05\\
134	2.33459925275681e-05\\
135	2.16731417848615e-05\\
136	2.81461884772377e-05\\
137	1.84070251847968e-05\\
138	1.6816472404757e-05\\
139	1.52636172893184e-05\\
140	2.78674177702057e-05\\
141	1.226876436633e-05\\
142	2.93319468996096e-05\\
143	9.44704066813129e-06\\
144	8.1060706864089e-06\\
145	2.89880116408041e-05\\
146	1.03265949067494e-05\\
147	1.11191439790866e-05\\
148	4.44490746411214e-05\\
149	1.23064035240095e-06\\
150	1.43325681032432e-05\\
151	1.43222675043075e-05\\
152	1.55729873612959e-05\\
153	3.88914282481435e-06\\
154	1.96943184025107e-05\\
155	3.88528541591662e-06\\
156	1.08510610175028e-06\\
157	2.24816200636341e-05\\
158	1.85478429706096e-05\\
159	5.30931650201081e-06\\
160	1.02062124668345e-06\\
161	9.9900427769084e-07\\
162	4.19795980502548e-06\\
163	3.43957087497719e-06\\
164	1.05253036428443e-06\\
165	2.50770966744667e-05\\
166	2.06647163132675e-05\\
167	6.27029138089195e-06\\
168	8.31138093071449e-07\\
169	8.02778502395629e-07\\
170	2.61620554615265e-05\\
171	2.1183900557465e-05\\
172	6.58853675026915e-06\\
173	6.91349448356249e-07\\
174	2.73409751154493e-05\\
175	5.51966623694322e-06\\
176	2.84213885704242e-05\\
177	6.22753380848973e-06\\
178	2.83939029180078e-05\\
179	2.07560684120709e-05\\
180	2.01798429804209e-05\\
181	1.05081790587898e-05\\
182	1.45740073571925e-05\\
183	1.95068014413877e-06\\
184	1.03456603880546e-06\\
185	1.10612542071639e-05\\
186	8.54363713758372e-06\\
187	2.81370892824857e-06\\
188	2.74904062902426e-07\\
189	3.34338729375251e-07\\
190	2.27043107758895e-07\\
191	2.02217348088674e-07\\
192	1.78039991749479e-07\\
193	1.5686195503628e-07\\
194	2.78254009886317e-05\\
195	5.79278316726405e-06\\
196	1.55078034915156e-06\\
197	2.89785444678341e-05\\
198	4.44449183532192e-05\\
199	1.08505420204352e-07\\
};
\addlegendentry{Acc ADMM, restart every 50}

\end{axis}
\end{tikzpicture}%
\caption{Norm of primal residual versus number of iterations for the decentralized synthesis problem with standard and accelerated ADMM with various restart methods.}
\label{primal}
\end{figure}
